Approximated and User Steerable tSNE for Progressive Visual Analytics

Progressive Visual Analytics aims at improving the interactivity in existing analytics techniques by means of visualization as well as interaction with intermediate results. One key method for data analysis is dimensionality reduction, for example, to produce 2D embeddings that can be visualized and analyzed efficiently. t-Distributed Stochastic Neighbor Embedding (tSNE) is a well-suited technique for the visualization of several high-dimensional data. tSNE can create meaningful intermediate results but suffers from a slow initialization that constrains its application in Progressive Visual Analytics. We introduce a controllable tSNE approximation (A-tSNE), which trades off speed and accuracy, to enable interactive data exploration. We offer real-time visualization techniques, including a density-based solution and a Magic Lens to inspect the degree of approximation. With this feedback, the user can decide on local refinements and steer the approximation level during the analysis. We demonstrate our technique with several datasets, in a real-world research scenario and for the real-time analysis of high-dimensional streams to illustrate its effectiveness for interactive data analysis.

==> charts/computation_time_MNIST.tex <==
\addplot[black] coordinates{
(100,	51)
(150,	91)
(200,	133)
(250,	172)
(300,	223)
(400,	309)
(500,	434)
(600,	565)
(700,	710)
(800,	893)
(900,	1070)
(1000,	1252)
(1500,	2550)
(2000,	4338)
(2500,	6491)
(3000,	9118)
(4000,	15853)
(5000,	23985)
(7500,	50569)
(10000,	89014)
(12500, 136280)
(15000,	195566)
(17500,	261684)
(20000,	338650)
(22500,	422319)
(25000,	514223)
(27500,	622677)
(30000,	724934)
	};\label{plots:plot4}
\addplot[red] coordinates{
(100,15)
(150,20)
(200,30)
(250,48)
(300,59)
(400,98)
(500,116)
(600,162)
(700,205)
(800,252)
(900,282)
(1000,339)
(1500,472)
(2000,603)
(2500,832)
(3000,937)
(4000,1251)
(5000,1615)
(7500,2437)
(10000,3359)
(12500,4286)
(15000,5347)
(17500,6486)
(20000,7519)
(22500,8052)
(25000,8942)
(27500,10105)
(30000,11754)
};\label{plots:plot1}
\addplot[green] coordinates{(100,10)
(150,20)
(200,20)
(250,40)
(300,50)
(400,80)
(500,100)
(600,140)
(700,160)
(800,190)
(900,230)
(1000,246)
(1500,338)
(2000,412)
(2500,520)
(3000,663)
(4000,871)
(5000,1043)
(7500,1718)
(10000,2390)
(12500,3181)
(15000,3826)
(17500,4635)
(20000,5449)
(22500,6488)
(25000,7287)
(27500,7894)
(30000,8505)};\label{plots:plot2}
\addplot[blue] coordinates{(100,7)
(150,12)
(200,18)
(250,20)
(300,25)
(400,32)
(500,38)
(600,57)
(700,68)
(800,77)
(900,87)
(1000,96)
(1500,147)
(2000,180)
(2500,232)
(3000,267)
(4000,390)
(5000,474)
(7500,723)
(10000,968)
(12500,1173)
(15000,1423)
(17500,1694)
(20000,1995)
(22500,2220)
(25000,2478)
(27500,2828)
(30000,3145)};\label{plots:plot3}

==> charts/precision_MNIST.tex <==
\addplot[red] coordinates{
(100,1)
(150,1)
(200,1)
(250,1)
(300,1)
(400,1)
(500,1)
(600,1)
(700,1)
(800,1)
(900,1)
(1000,1)
(1500,0.9824)
(2000,0.96325)
(2500,0.9473)
(3000,0.9334)
(4000,0.9125)
(5000,0.9012)
(7500,0.87)
(10000,0.8609)
(12500,0.852488)
(15000,0.8433)
(17500,0.8321)
(20000,0.823614)
(22500,0.8205)
(25000,0.81603)
(27500,0.8087)
(30000,0.8036)
};\label{plots:plot1}
\addplot[green] coordinates{
(100,1)
(150,1)
(200,1)
(250,1)
(300,1)
(400,1)
(500,1)
(600,0.97)
(700,0.951)
(800,0.932)
(900,0.904)
(1000,0.889)
(1500,0.826)
(2000,0.795)
(2500,0.7726)
(3000,0.7486)
(4000,0.7164)
(5000,0.708033)
(7500,0.678)
(10000,0.66)
(12500,0.643)
(15000,0.6326)
(17500,0.622)
(20000,0.614595)
(22500,0.6103)
(25000,0.60844)
(27500,0.597)
(30000,0.5971)
};\label{plots:plot2}
\addplot[blue] coordinates{
(100,0.79)
(150,0.69)
(200,0.58)
(250,0.53)
(300,0.48)
(400,0.44)
(500,0.41)
(600,0.38)
(700,0.37)
(800,0.363)
(900,0.3552)
(1000,0.3469)
(1500,0.3098)
(2000,0.30266)
(2500,0.292249)
(3000,0.2909)
(4000,0.2792)
(5000,0.2669)
(7500,0.2589)
(10000,0.2496)
(12500,0.2478)
(15000,0.2382)
(17500,0.2336)
(20000,0.2367)
(22500,0.23025)
(25000,0.2295)
(27500,0.2249)
(30000,0.2255)
};\label{plots:plot3}
\addplot[black] coordinates{
(100,1)
(30000,1)
};\label{plots:plot4}

==> charts/ratio_MNIST.tex <==
\addplot[red] coordinates{(0,1.000)
(10,1.000)
(20,1.000)
(30,1.000)
(40,1.000)
(50,1.000)
(60,1.000)
(70,1.000)
(80,1.000)
(90,1.000)
(100,1.000)
(110,1.004)
(120,1.008)
(130,1.007)
(140,1.008)
(150,1.009)
(160,1.009)
(170,1.009)
(180,1.009)
(190,1.010)
(200,1.010)
(210,1.010)
(220,1.010)
(230,1.010)
(240,1.010)
(250,1.010)
(260,1.005)
(270,1.003)
(280,1.001)
(290,1.001)
(300,1.001)
(310,1.001)
(320,1.001)
(330,1.001)
(340,1.001)
(350,1.001)
(360,1.001)
(370,1.001)
(380,1.001)
(390,1.001)
(400,1.001)
(410,1.001)
(420,1.001)
(430,1.001)
(440,1.001)
(450,1.001)
(460,1.001)
(470,1.002)
(480,1.002)
(490,1.002)
(500,1.002)
(510,1.002)
(520,1.002)
(530,1.002)
(540,1.002)
(550,1.002)
(560,1.002)
(570,1.002)
(580,1.002)
(590,1.002)
(600,1.002)
(610,1.002)
(620,1.002)
(630,1.002)
(640,1.003)
(650,1.003)
(660,1.003)
(670,1.003)
(680,1.003)
(690,1.003)
(700,1.003)
(710,1.003)
(720,1.003)
(730,1.003)
(740,1.003)
(750,1.003)
(760,1.003)
(770,1.003)
(780,1.003)
(790,1.003)
(800,1.003)
(810,1.003)
(820,1.003)
(830,1.004)
(840,1.004)
(850,1.004)
(860,1.004)
(870,1.004)
(880,1.004)
(890,1.004)
(900,1.004)
(910,1.004)
(920,1.004)
(930,1.004)
(940,1.004)
(950,1.004)
(960,1.004)
(970,1.004)
(980,1.004)
(990,1.004)
(1000,1.004)
(1010,1.004)
(1020,1.004)
(1030,1.004)
(1040,1.004)
(1050,1.004)
(1060,1.004)
(1070,1.004)
(1080,1.004)
(1090,1.004)
(1100,1.004)
(1110,1.004)
(1120,1.004)
(1130,1.004)
(1140,1.004)
(1150,1.004)
(1160,1.004)
(1170,1.004)
(1180,1.004)
(1190,1.004)
(1200,1.004)
(1210,1.004)
(1220,1.004)
(1230,1.004)
(1240,1.004)
(1250,1.004)
(1260,1.004)
(1270,1.005)
(1280,1.005)
(1290,1.005)
(1300,1.005)
(1310,1.005)
(1320,1.005)
(1330,1.005)
(1340,1.005)
(1350,1.005)
(1360,1.005)
(1370,1.005)
(1380,1.005)
(1390,1.005)
(1400,1.005)
(1410,1.005)
(1420,1.005)
(1430,1.005)
(1440,1.005)
(1450,1.005)
(1460,1.005)
(1470,1.005)
(1480,1.005)
(1490,1.005)
(1500,1.005)
(1510,1.005)
(1520,1.005)
(1530,1.005)
(1540,1.005)
(1550,1.005)
(1560,1.005)
(1570,1.005)
(1580,1.005)
(1590,1.005)
(1600,1.005)
(1610,1.005)
(1620,1.005)
(1630,1.005)
(1640,1.005)
(1650,1.005)
(1660,1.005)
(1670,1.005)
(1680,1.005)
(1690,1.005)
(1700,1.005)
(1710,1.005)
(1720,1.005)
(1730,1.005)
(1740,1.005)
(1750,1.005)
(1760,1.005)
(1770,1.005)
(1780,1.005)
(1790,1.005)
(1800,1.005)
(1810,1.005)
(1820,1.005)
(1830,1.005)
(1840,1.005)
(1850,1.005)
(1860,1.005)
(1870,1.005)
(1880,1.005)
(1890,1.005)
(1900,1.005)
(1910,1.005)
(1920,1.005)
(1930,1.005)
(1940,1.005)
(1950,1.005)
(1960,1.005)
(1970,1.005)
(1980,1.005)
(1990,1.005)
(2000,1.005)
(2010,1.005)
(2020,1.005)
(2030,1.005)
(2040,1.006)
(2050,1.006)
(2060,1.006)
(2070,1.006)
(2080,1.006)
(2090,1.006)
(2100,1.006)
(2110,1.006)
(2120,1.006)
(2130,1.006)
(2140,1.006)
(2150,1.006)
(2160,1.006)
(2170,1.006)
(2180,1.006)
(2190,1.007)
(2200,1.007)
(2210,1.007)
(2220,1.007)
(2230,1.007)
(2240,1.007)
(2250,1.007)
(2260,1.007)
(2270,1.007)
(2280,1.007)
(2290,1.007)
(2300,1.007)
(2310,1.007)
(2320,1.007)
(2330,1.007)
(2340,1.007)
(2350,1.007)
(2360,1.007)
(2370,1.007)
(2380,1.007)
(2390,1.007)
(2400,1.007)
(2410,1.007)
(2420,1.007)
(2430,1.007)
(2440,1.007)
(2450,1.007)
(2460,1.008)
(2470,1.008)
(2480,1.008)
(2490,1.008)
(2500,1.008)};\label{plots:plot1}
\addplot[green] coordinates{(0,1.000)
(10,1.000)
(20,1.000)
(30,1.000)
(40,1.000)
(50,1.000)
(60,1.000)
(70,1.000)
(80,1.000)
(90,1.000)
(100,1.000)
(110,1.011)
(120,1.032)
(130,1.026)
(140,1.027)
(150,1.029)
(160,1.032)
(170,1.033)
(180,1.034)
(190,1.035)
(200,1.035)
(210,1.036)
(220,1.036)
(230,1.036)
(240,1.036)
(250,1.036)
(260,1.020)
(270,1.015)
(280,1.013)
(290,1.012)
(300,1.011)
(310,1.011)
(320,1.012)
(330,1.012)
(340,1.012)
(350,1.012)
(360,1.012)
(370,1.012)
(380,1.013)
(390,1.013)
(400,1.013)
(410,1.013)
(420,1.013)
(430,1.013)
(440,1.013)
(450,1.013)
(460,1.013)
(470,1.014)
(480,1.014)
(490,1.014)
(500,1.014)
(510,1.014)
(520,1.014)
(530,1.014)
(540,1.014)
(550,1.014)
(560,1.015)
(570,1.015)
(580,1.015)
(590,1.015)
(600,1.015)
(610,1.015)
(620,1.016)
(630,1.016)
(640,1.016)
(650,1.016)
(660,1.016)
(670,1.017)
(680,1.017)
(690,1.017)
(700,1.017)
(710,1.017)
(720,1.018)
(730,1.018)
(740,1.018)
(750,1.018)
(760,1.018)
(770,1.019)
(780,1.019)
(790,1.019)
(800,1.019)
(810,1.019)
(820,1.019)
(830,1.020)
(840,1.020)
(850,1.020)
(860,1.020)
(870,1.020)
(880,1.020)
(890,1.021)
(900,1.021)
(910,1.021)
(920,1.021)
(930,1.021)
(940,1.021)
(950,1.021)
(960,1.021)
(970,1.021)
(980,1.021)
(990,1.021)
(1000,1.021)
(1010,1.021)
(1020,1.021)
(1030,1.021)
(1040,1.021)
(1050,1.020)
(1060,1.020)
(1070,1.020)
(1080,1.020)
(1090,1.020)
(1100,1.020)
(1110,1.020)
(1120,1.019)
(1130,1.019)
(1140,1.019)
(1150,1.019)
(1160,1.019)
(1170,1.019)
(1180,1.018)
(1190,1.018)
(1200,1.018)
(1210,1.018)
(1220,1.018)
(1230,1.018)
(1240,1.018)
(1250,1.018)
(1260,1.018)
(1270,1.018)
(1280,1.018)
(1290,1.018)
(1300,1.018)
(1310,1.018)
(1320,1.018)
(1330,1.018)
(1340,1.018)
(1350,1.018)
(1360,1.018)
(1370,1.018)
(1380,1.018)
(1390,1.018)
(1400,1.018)
(1410,1.018)
(1420,1.018)
(1430,1.018)
(1440,1.018)
(1450,1.018)
(1460,1.018)
(1470,1.018)
(1480,1.018)
(1490,1.018)
(1500,1.018)
(1510,1.018)
(1520,1.018)
(1530,1.018)
(1540,1.018)
(1550,1.018)
(1560,1.018)
(1570,1.018)
(1580,1.018)
(1590,1.018)
(1600,1.018)
(1610,1.018)
(1620,1.018)
(1630,1.018)
(1640,1.018)
(1650,1.018)
(1660,1.018)
(1670,1.018)
(1680,1.018)
(1690,1.018)
(1700,1.018)
(1710,1.018)
(1720,1.018)
(1730,1.018)
(1740,1.018)
(1750,1.018)
(1760,1.018)
(1770,1.018)
(1780,1.018)
(1790,1.018)
(1800,1.018)
(1810,1.018)
(1820,1.018)
(1830,1.018)
(1840,1.019)
(1850,1.019)
(1860,1.019)
(1870,1.019)
(1880,1.019)
(1890,1.019)
(1900,1.019)
(1910,1.019)
(1920,1.019)
(1930,1.019)
(1940,1.019)
(1950,1.019)
(1960,1.019)
(1970,1.019)
(1980,1.019)
(1990,1.019)
(2000,1.019)
(2010,1.019)
(2020,1.019)
(2030,1.019)
(2040,1.019)
(2050,1.019)
(2060,1.020)
(2070,1.020)
(2080,1.020)
(2090,1.020)
(2100,1.020)
(2110,1.020)
(2120,1.020)
(2130,1.020)
(2140,1.020)
(2150,1.020)
(2160,1.020)
(2170,1.020)
(2180,1.020)
(2190,1.020)
(2200,1.020)
(2210,1.020)
(2220,1.021)
(2230,1.021)
(2240,1.021)
(2250,1.021)
(2260,1.021)
(2270,1.021)
(2280,1.021)
(2290,1.021)
(2300,1.021)
(2310,1.021)
(2320,1.021)
(2330,1.021)
(2340,1.021)
(2350,1.021)
(2360,1.021)
(2370,1.021)
(2380,1.021)
(2390,1.021)
(2400,1.021)
(2410,1.021)
(2420,1.021)
(2430,1.021)
(2440,1.021)
(2450,1.021)
(2460,1.021)
(2470,1.021)
(2480,1.021)
(2490,1.021)
(2500,1.021)};\label{plots:plot2}
\addplot[blue] coordinates{(0,1.000)
(10,1.000)
(20,1.000)
(30,1.000)
(40,1.000)
(50,1.000)
(60,1.000)
(70,1.000)
(80,1.000)
(90,1.000)
(100,1.000)
(110,1.015)
(120,1.073)
(130,1.112)
(140,1.134)
(150,1.146)
(160,1.147)
(170,1.143)
(180,1.141)
(190,1.140)
(200,1.139)
(210,1.139)
(220,1.139)
(230,1.139)
(240,1.140)
(250,1.139)
(260,1.100)
(270,1.078)
(280,1.073)
(290,1.072)
(300,1.072)
(310,1.074)
(320,1.075)
(330,1.077)
(340,1.078)
(350,1.079)
(360,1.081)
(370,1.083)
(380,1.084)
(390,1.086)
(400,1.088)
(410,1.089)
(420,1.091)
(430,1.093)
(440,1.095)
(450,1.096)
(460,1.098)
(470,1.099)
(480,1.101)
(490,1.102)
(500,1.104)
(510,1.105)
(520,1.106)
(530,1.107)
(540,1.109)
(550,1.110)
(560,1.111)
(570,1.112)
(580,1.113)
(590,1.114)
(600,1.115)
(610,1.117)
(620,1.118)
(630,1.119)
(640,1.120)
(650,1.121)
(660,1.122)
(670,1.123)
(680,1.124)
(690,1.126)
(700,1.127)
(710,1.128)
(720,1.129)
(730,1.130)
(740,1.131)
(750,1.132)
(760,1.133)
(770,1.134)
(780,1.135)
(790,1.135)
(800,1.136)
(810,1.137)
(820,1.138)
(830,1.139)
(840,1.140)
(850,1.141)
(860,1.142)
(870,1.143)
(880,1.144)
(890,1.144)
(900,1.145)
(910,1.146)
(920,1.147)
(930,1.147)
(940,1.148)
(950,1.149)
(960,1.149)
(970,1.150)
(980,1.151)
(990,1.151)
(1000,1.152)
(1010,1.152)
(1020,1.153)
(1030,1.154)
(1040,1.154)
(1050,1.155)
(1060,1.155)
(1070,1.156)
(1080,1.156)
(1090,1.157)
(1100,1.157)
(1110,1.158)
(1120,1.158)
(1130,1.158)
(1140,1.159)
(1150,1.159)
(1160,1.160)
(1170,1.160)
(1180,1.160)
(1190,1.161)
(1200,1.161)
(1210,1.161)
(1220,1.162)
(1230,1.162)
(1240,1.162)
(1250,1.162)
(1260,1.163)
(1270,1.163)
(1280,1.163)
(1290,1.163)
(1300,1.164)
(1310,1.164)
(1320,1.164)
(1330,1.164)
(1340,1.164)
(1350,1.164)
(1360,1.164)
(1370,1.165)
(1380,1.165)
(1390,1.165)
(1400,1.165)
(1410,1.165)
(1420,1.165)
(1430,1.165)
(1440,1.165)
(1450,1.165)
(1460,1.166)
(1470,1.166)
(1480,1.166)
(1490,1.166)
(1500,1.166)
(1510,1.166)
(1520,1.166)
(1530,1.167)
(1540,1.167)
(1550,1.167)
(1560,1.167)
(1570,1.167)
(1580,1.167)
(1590,1.167)
(1600,1.168)
(1610,1.168)
(1620,1.168)
(1630,1.168)
(1640,1.168)
(1650,1.168)
(1660,1.168)
(1670,1.169)
(1680,1.169)
(1690,1.169)
(1700,1.169)
(1710,1.169)
(1720,1.169)
(1730,1.169)
(1740,1.169)
(1750,1.169)
(1760,1.170)
(1770,1.170)
(1780,1.170)
(1790,1.170)
(1800,1.170)
(1810,1.170)
(1820,1.170)
(1830,1.170)
(1840,1.171)
(1850,1.171)
(1860,1.171)
(1870,1.171)
(1880,1.171)
(1890,1.171)
(1900,1.171)
(1910,1.172)
(1920,1.172)
(1930,1.172)
(1940,1.172)
(1950,1.172)
(1960,1.172)
(1970,1.172)
(1980,1.173)
(1990,1.173)
(2000,1.173)
(2010,1.173)
(2020,1.173)
(2030,1.173)
(2040,1.174)
(2050,1.174)
(2060,1.174)
(2070,1.174)
(2080,1.174)
(2090,1.174)
(2100,1.174)
(2110,1.174)
(2120,1.175)
(2130,1.175)
(2140,1.175)
(2150,1.175)
(2160,1.175)
(2170,1.176)
(2180,1.176)
(2190,1.176)
(2200,1.176)
(2210,1.176)
(2220,1.176)
(2230,1.177)
(2240,1.177)
(2250,1.177)
(2260,1.177)
(2270,1.177)
(2280,1.177)
(2290,1.177)
(2300,1.178)
(2310,1.178)
(2320,1.178)
(2330,1.178)
(2340,1.178)
(2350,1.178)
(2360,1.178)
(2370,1.178)
(2380,1.178)
(2390,1.178)
(2400,1.178)
(2410,1.179)
(2420,1.179)
(2430,1.179)
(2440,1.179)
(2450,1.179)
(2460,1.179)
(2470,1.179)
(2480,1.179)
(2490,1.179)
(2500,1.179)};\label{plots:plot3}

==> charts/ratio_NORB.tex <==
\addplot[red] coordinates{(0,1.000)
(10,1.000)
(20,1.000)
(30,1.000)
(40,1.000)
(50,1.000)
(60,1.000)
(70,1.000)
(80,1.000)
(90,1.000)
(100,1.002)
(110,1.020)
(120,1.027)
(130,1.033)
(140,1.033)
(150,1.033)
(160,1.035)
(170,1.039)
(180,1.044)
(190,1.049)
(200,1.053)
(210,1.057)
(220,1.060)
(230,1.063)
(240,1.065)
(250,1.066)
(260,1.049)
(270,1.043)
(280,1.044)
(290,1.042)
(300,1.039)
(310,1.037)
(320,1.035)
(330,1.034)
(340,1.033)
(350,1.033)
(360,1.032)
(370,1.032)
(380,1.031)
(390,1.031)
(400,1.031)
(410,1.031)
(420,1.031)
(430,1.031)
(440,1.031)
(450,1.032)
(460,1.032)
(470,1.032)
(480,1.032)
(490,1.032)
(500,1.032)
(510,1.032)
(520,1.032)
(530,1.032)
(540,1.032)
(550,1.032)
(560,1.032)
(570,1.033)
(580,1.033)
(590,1.033)
(600,1.033)
(610,1.033)
(620,1.033)
(630,1.033)
(640,1.033)
(650,1.033)
(660,1.033)
(670,1.033)
(680,1.033)
(690,1.034)
(700,1.034)
(710,1.034)
(720,1.034)
(730,1.034)
(740,1.034)
(750,1.034)
(760,1.035)
(770,1.035)
(780,1.035)
(790,1.035)
(800,1.035)
(810,1.035)
(820,1.035)
(830,1.035)
(840,1.035)
(850,1.035)
(860,1.035)
(870,1.036)
(880,1.036)
(890,1.036)
(900,1.036)
(910,1.036)
(920,1.036)
(930,1.036)
(940,1.037)
(950,1.037)
(960,1.037)
(970,1.037)
(980,1.037)
(990,1.038)
(1000,1.038)
(1010,1.038)
(1020,1.038)
(1030,1.039)
(1040,1.039)
(1050,1.039)
(1060,1.039)
(1070,1.039)
(1080,1.040)
(1090,1.040)
(1100,1.040)
(1110,1.041)
(1120,1.041)
(1130,1.041)
(1140,1.041)
(1150,1.042)
(1160,1.042)
(1170,1.042)
(1180,1.042)
(1190,1.043)
(1200,1.043)
(1210,1.043)
(1220,1.044)
(1230,1.044)
(1240,1.044)
(1250,1.044)
(1260,1.044)
(1270,1.044)
(1280,1.045)
(1290,1.045)
(1300,1.045)
(1310,1.046)
(1320,1.046)
(1330,1.046)
(1340,1.046)
(1350,1.046)
(1360,1.047)
(1370,1.047)
(1380,1.047)
(1390,1.047)
(1400,1.047)
(1410,1.047)
(1420,1.047)
(1430,1.047)
(1440,1.047)
(1450,1.047)
(1460,1.047)
(1470,1.047)
(1480,1.047)
(1490,1.047)
(1500,1.048)
(1510,1.047)
(1520,1.047)
(1530,1.047)
(1540,1.047)
(1550,1.047)
(1560,1.047)
(1570,1.047)
(1580,1.047)
(1590,1.047)
(1600,1.047)
(1610,1.047)
(1620,1.047)
(1630,1.047)
(1640,1.047)
(1650,1.047)
(1660,1.047)
(1670,1.047)
(1680,1.047)
(1690,1.047)
(1700,1.046)
(1710,1.046)
(1720,1.046)
(1730,1.046)
(1740,1.046)
(1750,1.046)
(1760,1.046)
(1770,1.046)
(1780,1.046)
(1790,1.046)
(1800,1.046)
(1810,1.045)
(1820,1.045)
(1830,1.045)
(1840,1.045)
(1850,1.045)
(1860,1.045)
(1870,1.045)
(1880,1.045)
(1890,1.045)
(1900,1.045)
(1910,1.045)
(1920,1.044)
(1930,1.044)
(1940,1.044)
(1950,1.044)
(1960,1.044)
(1970,1.044)
(1980,1.044)
(1990,1.044)
(2000,1.044)
(2010,1.044)
(2020,1.044)
(2030,1.044)
(2040,1.044)
(2050,1.044)
(2060,1.044)
(2070,1.044)
(2080,1.044)
(2090,1.044)
(2100,1.044)
(2110,1.044)
(2120,1.044)
(2130,1.044)
(2140,1.044)
(2150,1.044)
(2160,1.045)
(2170,1.045)
(2180,1.045)
(2190,1.045)
(2200,1.045)
(2210,1.045)
(2220,1.045)
(2230,1.045)
(2240,1.045)
(2250,1.045)
(2260,1.045)
(2270,1.046)
(2280,1.046)
(2290,1.046)
(2300,1.046)
(2310,1.046)
(2320,1.046)
(2330,1.046)
(2340,1.046)
(2350,1.046)
(2360,1.046)
(2370,1.046)
(2380,1.047)
(2390,1.047)
(2400,1.047)
(2410,1.047)
(2420,1.047)
(2430,1.047)
(2440,1.047)
(2450,1.047)
(2460,1.048)
(2470,1.048)
(2480,1.048)
(2490,1.048)
(2500,1.048)};\label{plots:plot1}
\addplot[green] coordinates{(0,1.000)
(10,1.000)
(20,1.000)
(30,1.000)
(40,1.000)
(50,1.000)
(60,1.000)
(70,1.000)
(80,1.000)
(90,1.000)
(100,1.002)
(110,1.035)
(120,1.054)
(130,1.062)
(140,1.069)
(150,1.074)
(160,1.079)
(170,1.085)
(180,1.092)
(190,1.099)
(200,1.106)
(210,1.112)
(220,1.117)
(230,1.121)
(240,1.125)
(250,1.127)
(260,1.109)
(270,1.097)
(280,1.080)
(290,1.073)
(300,1.069)
(310,1.067)
(320,1.066)
(330,1.066)
(340,1.067)
(350,1.067)
(360,1.068)
(370,1.068)
(380,1.068)
(390,1.069)
(400,1.069)
(410,1.070)
(420,1.070)
(430,1.071)
(440,1.071)
(450,1.072)
(460,1.072)
(470,1.073)
(480,1.073)
(490,1.074)
(500,1.074)
(510,1.075)
(520,1.075)
(530,1.076)
(540,1.077)
(550,1.077)
(560,1.078)
(570,1.078)
(580,1.079)
(590,1.079)
(600,1.080)
(610,1.080)
(620,1.081)
(630,1.081)
(640,1.082)
(650,1.082)
(660,1.083)
(670,1.083)
(680,1.084)
(690,1.084)
(700,1.085)
(710,1.085)
(720,1.086)
(730,1.086)
(740,1.087)
(750,1.087)
(760,1.088)
(770,1.088)
(780,1.088)
(790,1.089)
(800,1.089)
(810,1.090)
(820,1.090)
(830,1.090)
(840,1.091)
(850,1.091)
(860,1.091)
(870,1.092)
(880,1.092)
(890,1.092)
(900,1.092)
(910,1.093)
(920,1.093)
(930,1.094)
(940,1.094)
(950,1.095)
(960,1.095)
(970,1.096)
(980,1.096)
(990,1.097)
(1000,1.097)
(1010,1.098)
(1020,1.098)
(1030,1.099)
(1040,1.099)
(1050,1.100)
(1060,1.100)
(1070,1.101)
(1080,1.101)
(1090,1.101)
(1100,1.102)
(1110,1.102)
(1120,1.103)
(1130,1.103)
(1140,1.104)
(1150,1.104)
(1160,1.105)
(1170,1.105)
(1180,1.106)
(1190,1.107)
(1200,1.107)
(1210,1.108)
(1220,1.108)
(1230,1.109)
(1240,1.110)
(1250,1.110)
(1260,1.111)
(1270,1.112)
(1280,1.112)
(1290,1.113)
(1300,1.114)
(1310,1.114)
(1320,1.115)
(1330,1.115)
(1340,1.116)
(1350,1.117)
(1360,1.117)
(1370,1.118)
(1380,1.119)
(1390,1.119)
(1400,1.120)
(1410,1.120)
(1420,1.121)
(1430,1.122)
(1440,1.122)
(1450,1.123)
(1460,1.123)
(1470,1.124)
(1480,1.124)
(1490,1.125)
(1500,1.126)
(1510,1.126)
(1520,1.127)
(1530,1.127)
(1540,1.128)
(1550,1.128)
(1560,1.129)
(1570,1.130)
(1580,1.130)
(1590,1.131)
(1600,1.132)
(1610,1.132)
(1620,1.133)
(1630,1.133)
(1640,1.134)
(1650,1.134)
(1660,1.135)
(1670,1.135)
(1680,1.135)
(1690,1.136)
(1700,1.136)
(1710,1.136)
(1720,1.137)
(1730,1.137)
(1740,1.137)
(1750,1.138)
(1760,1.138)
(1770,1.138)
(1780,1.138)
(1790,1.138)
(1800,1.139)
(1810,1.139)
(1820,1.139)
(1830,1.140)
(1840,1.140)
(1850,1.140)
(1860,1.140)
(1870,1.140)
(1880,1.141)
(1890,1.141)
(1900,1.141)
(1910,1.141)
(1920,1.141)
(1930,1.141)
(1940,1.142)
(1950,1.142)
(1960,1.142)
(1970,1.142)
(1980,1.142)
(1990,1.142)
(2000,1.142)
(2010,1.142)
(2020,1.143)
(2030,1.143)
(2040,1.143)
(2050,1.143)
(2060,1.143)
(2070,1.143)
(2080,1.143)
(2090,1.143)
(2100,1.143)
(2110,1.143)
(2120,1.144)
(2130,1.144)
(2140,1.144)
(2150,1.144)
(2160,1.144)
(2170,1.144)
(2180,1.144)
(2190,1.145)
(2200,1.145)
(2210,1.145)
(2220,1.145)
(2230,1.145)
(2240,1.146)
(2250,1.146)
(2260,1.146)
(2270,1.146)
(2280,1.146)
(2290,1.146)
(2300,1.147)
(2310,1.147)
(2320,1.147)
(2330,1.147)
(2340,1.148)
(2350,1.148)
(2360,1.148)
(2370,1.148)
(2380,1.149)
(2390,1.149)
(2400,1.149)
(2410,1.149)
(2420,1.150)
(2430,1.150)
(2440,1.150)
(2450,1.150)
(2460,1.151)
(2470,1.151)
(2480,1.151)
(2490,1.151)
(2500,1.152)};\label{plots:plot2}
\addplot[blue] coordinates{(0,1.000)
(10,1.000)
(20,1.000)
(30,1.000)
(40,1.000)
(50,1.000)
(60,1.000)
(70,1.000)
(80,1.000)
(90,1.000)
(100,1.003)
(110,1.056)
(120,1.108)
(130,1.133)
(140,1.152)
(150,1.173)
(160,1.191)
(170,1.207)
(180,1.222)
(190,1.235)
(200,1.246)
(210,1.255)
(220,1.263)
(230,1.270)
(240,1.276)
(250,1.280)
(260,1.280)
(270,1.299)
(280,1.305)
(290,1.291)
(300,1.275)
(310,1.264)
(320,1.257)
(330,1.253)
(340,1.251)
(350,1.251)
(360,1.251)
(370,1.252)
(380,1.254)
(390,1.256)
(400,1.258)
(410,1.261)
(420,1.264)
(430,1.266)
(440,1.269)
(450,1.272)
(460,1.275)
(470,1.278)
(480,1.282)
(490,1.285)
(500,1.288)
(510,1.292)
(520,1.295)
(530,1.298)
(540,1.302)
(550,1.305)
(560,1.309)
(570,1.312)
(580,1.316)
(590,1.319)
(600,1.322)
(610,1.326)
(620,1.329)
(630,1.332)
(640,1.336)
(650,1.339)
(660,1.342)
(670,1.345)
(680,1.349)
(690,1.352)
(700,1.355)
(710,1.357)
(720,1.360)
(730,1.363)
(740,1.366)
(750,1.369)
(760,1.372)
(770,1.375)
(780,1.377)
(790,1.380)
(800,1.383)
(810,1.386)
(820,1.388)
(830,1.391)
(840,1.394)
(850,1.397)
(860,1.399)
(870,1.402)
(880,1.404)
(890,1.407)
(900,1.410)
(910,1.412)
(920,1.415)
(930,1.417)
(940,1.420)
(950,1.422)
(960,1.425)
(970,1.427)
(980,1.430)
(990,1.432)
(1000,1.435)
(1010,1.437)
(1020,1.439)
(1030,1.441)
(1040,1.444)
(1050,1.446)
(1060,1.448)
(1070,1.451)
(1080,1.453)
(1090,1.455)
(1100,1.457)
(1110,1.459)
(1120,1.462)
(1130,1.464)
(1140,1.466)
(1150,1.468)
(1160,1.470)
(1170,1.472)
(1180,1.474)
(1190,1.476)
(1200,1.478)
(1210,1.480)
(1220,1.481)
(1230,1.483)
(1240,1.485)
(1250,1.486)
(1260,1.488)
(1270,1.490)
(1280,1.491)
(1290,1.493)
(1300,1.494)
(1310,1.496)
(1320,1.498)
(1330,1.499)
(1340,1.500)
(1350,1.502)
(1360,1.504)
(1370,1.505)
(1380,1.507)
(1390,1.508)
(1400,1.510)
(1410,1.511)
(1420,1.512)
(1430,1.514)
(1440,1.515)
(1450,1.516)
(1460,1.518)
(1470,1.519)
(1480,1.520)
(1490,1.521)
(1500,1.522)
(1510,1.523)
(1520,1.524)
(1530,1.525)
(1540,1.526)
(1550,1.527)
(1560,1.528)
(1570,1.529)
(1580,1.530)
(1590,1.531)
(1600,1.532)
(1610,1.532)
(1620,1.533)
(1630,1.533)
(1640,1.534)
(1650,1.535)
(1660,1.535)
(1670,1.536)
(1680,1.536)
(1690,1.536)
(1700,1.537)
(1710,1.537)
(1720,1.538)
(1730,1.538)
(1740,1.539)
(1750,1.539)
(1760,1.539)
(1770,1.540)
(1780,1.540)
(1790,1.541)
(1800,1.541)
(1810,1.542)
(1820,1.542)
(1830,1.542)
(1840,1.543)
(1850,1.543)
(1860,1.544)
(1870,1.544)
(1880,1.545)
(1890,1.545)
(1900,1.545)
(1910,1.546)
(1920,1.546)
(1930,1.547)
(1940,1.547)
(1950,1.548)
(1960,1.548)
(1970,1.549)
(1980,1.549)
(1990,1.550)
(2000,1.551)
(2010,1.551)
(2020,1.552)
(2030,1.552)
(2040,1.553)
(2050,1.553)
(2060,1.554)
(2070,1.555)
(2080,1.555)
(2090,1.556)
(2100,1.557)
(2110,1.557)
(2120,1.558)
(2130,1.559)
(2140,1.559)
(2150,1.560)
(2160,1.560)
(2170,1.561)
(2180,1.562)
(2190,1.562)
(2200,1.563)
(2210,1.564)
(2220,1.564)
(2230,1.565)
(2240,1.566)
(2250,1.566)
(2260,1.567)
(2270,1.567)
(2280,1.568)
(2290,1.568)
(2300,1.569)
(2310,1.570)
(2320,1.570)
(2330,1.571)
(2340,1.572)
(2350,1.572)
(2360,1.573)
(2370,1.573)
(2380,1.574)
(2390,1.574)
(2400,1.575)
(2410,1.575)
(2420,1.576)
(2430,1.576)
(2440,1.577)
(2450,1.577)
(2460,1.578)
(2470,1.578)
(2480,1.579)
(2490,1.580)
(2500,1.580)};\label{plots:plot3}

==> charts/ratio_TIMIT.tex <==
\addplot[red] coordinates{(0,1)
(10,1)
(20,1)
(30,1)
(40,1)
(50,1)
(60,1)
(70,1)
(80,1)
(90,1)
(100,1)
(110,1)
(120,1)
(130,1.000004169)
(140,1.000008349)
(150,1.000008355)
(160,1.000005572)
(170,1.00000418)
(180,1)
(190,0.9999818838)
(200,0.9998996492)
(210,0.9995245041)
(220,0.9981918485)
(230,0.9969353425)
(240,0.9986715165)
(250,1.000366636)
(260,1.000065519)
(270,0.998460039)
(280,0.9853170781)
(290,0.9794679619)
(300,0.9851605687)
(310,0.988468002)
(320,0.9899835506)
(330,0.9907058562)
(340,0.9910107847)
(350,0.9910535286)
(360,0.99092083)
(370,0.9907119238)
(380,0.9904895586)
(390,0.9902463917)
(400,0.9899748799)
(410,0.989702902)
(420,0.9894279345)
(430,0.9891941634)
(440,0.9890217887)
(450,0.9888576613)
(460,0.9886954058)
(470,0.9885740603)
(480,0.9884549538)
(490,0.9883663136)
(500,0.9882995007)
(510,0.9882615786)
(520,0.9882147101)
(530,0.9881989055)
(540,0.9881830601)
(550,0.9881894627)
(560,0.9882160182)
(570,0.9882540034)
(580,0.9882732547)
(590,0.9882874873)
(600,0.9883033692)
(610,0.9883348544)
(620,0.9883656301)
(630,0.9884071949)
(640,0.9884408972)
(650,0.9884713462)
(660,0.9884888305)
(670,0.9884979491)
(680,0.9884962095)
(690,0.9884953745)
(700,0.9884906122)
(710,0.9884866864)
(720,0.9884908275)
(730,0.9885055506)
(740,0.9885090132)
(750,0.9885205711)
(760,0.9885426982)
(770,0.9885705675)
(780,0.9886041368)
(790,0.9886385648)
(800,0.9886614032)
(810,0.9886824573)
(820,0.9886991795)
(830,0.9887365353)
(840,0.9887796132)
(850,0.9888384192)
(860,0.9889029819)
(870,0.9889707465)
(880,0.9890241271)
(890,0.9890706212)
(900,0.9891051596)
(910,0.9891504323)
(920,0.9891861302)
(930,0.9892375991)
(940,0.9892665566)
(950,0.9892495561)
(960,0.9892098034)
(970,0.9891548716)
(980,0.9891232782)
(990,0.9891100809)
(1000,0.9891022922)
(1010,0.9891156711)
(1020,0.9891475824)
(1030,0.989182598)
(1040,0.9892077373)
(1050,0.9892306803)
(1060,0.9892303402)
(1070,0.9892120644)
(1080,0.9892520515)
(1090,0.9893770589)
(1100,0.9895450176)
(1110,0.9897216763)
(1120,0.989864802)
(1130,0.989862276)
(1140,0.9898732828)
(1150,0.9898897697)
(1160,0.9898958578)
(1170,0.9898994226)
(1180,0.9899111765)
(1190,0.9899258671)
(1200,0.9899381013)
(1210,0.9899638894)
(1220,0.9900086834)
(1230,0.9900510679)
(1240,0.9900909769)
(1250,0.9901284787)
(1260,0.9901581637)
(1270,0.9901907801)
(1280,0.9902182337)
(1290,0.9902513677)
(1300,0.9902765697)
(1310,0.9902938864)
(1320,0.9903250499)
(1330,0.9903455298)
(1340,0.9903552576)
(1350,0.9903705513)
(1360,0.9903833473)
(1370,0.9904017562)
(1380,0.9904203426)
(1390,0.9904335908)
(1400,0.9904387464)
(1410,0.9904440992)
(1420,0.9904440619)
(1430,0.9904468481)
(1440,0.9904442786)
(1450,0.990461195)
(1460,0.9904754226)
(1470,0.9904898678)
(1480,0.9905016383)
(1490,0.9905107249)
(1500,0.9905226769)
(1510,0.9905264276)
(1520,0.9905386346)
(1530,0.9905481459)
(1540,0.9905661965)
(1550,0.9905648195)
(1560,0.9905831373)
(1570,0.9905931862)
(1580,0.9905949404)
(1590,0.9906023886)
(1600,0.9906043677)
(1610,0.9906176745)
(1620,0.9906339406)
(1630,0.9906361954)
(1640,0.9906385871)
(1650,0.9906326106)
(1660,0.9906266495)
(1670,0.9906376669)
(1680,0.9906601577)
(1690,0.9906770786)
(1700,0.9907054514)
(1710,0.9907340619)
(1720,0.9907513626)
(1730,0.9907772633)
(1740,0.9907976775)
(1750,0.9908210155)
(1760,0.9908302333)
(1770,0.9908566646)
(1780,0.9908804039)
(1790,0.9909213586)
(1800,0.9909253134)
(1810,0.9909379808)
(1820,0.9909563996)
(1830,0.9909663369)
(1840,0.9909877963)
(1850,0.9909979572)
(1860,0.9910053246)
(1870,0.9910243666)
(1880,0.9910261638)
(1890,0.9910366724)
(1900,0.991044534)
(1910,0.9910524333)
(1920,0.9910545689)
(1930,0.9910597141)
(1940,0.9910447154)
(1950,0.9910297999)
(1960,0.9910033857)
(1970,0.9909856154)
(1980,0.9909621535)
(1990,0.9909300224)
(2000,0.990892176)
(2010,0.9908602245)
(2020,0.9908225002)
(2030,0.9908051015)
(2040,0.9907645891)
(2050,0.990735757)
(2060,0.9906691682)
(2070,0.9906346092)
(2080,0.9905594313)
(2090,0.9904959295)
(2100,0.9904295134)
(2110,0.9903455926)
(2120,0.9902587966)
(2130,0.9901224778)
(2140,0.9900153091)
(2150,0.9898877065)
(2160,0.9897455955)
(2170,0.9896152341)
(2180,0.9894527433)
(2190,0.9893252473)
(2200,0.9891540258)
(2210,0.9889915338)
(2220,0.9888349972)
(2230,0.9886667767)
(2240,0.9884984949)
(2250,0.9883243581)
(2260,0.9881532176)
(2270,0.9879792868)
(2280,0.987805166)
(2290,0.9876487814)
(2300,0.9875071972)
(2310,0.9873596418)
(2320,0.9872358401)
(2330,0.9871238422)
(2340,0.98700013)
(2350,0.9869233134)
(2360,0.9868380207)
(2370,0.9867646407)
(2380,0.9867088215)
(2390,0.9866768424)
(2400,0.9866243395)
(2410,0.9865896925)
(2420,0.9865638734)
(2430,0.9865499257)
(2440,0.9865684191)
(2450,0.9865636288)
(2460,0.9865793674)
(2470,0.986604234)
(2480,0.9866261848)
(2490,0.9866366478)
(2500,0.9866676937)};\label{plots:plot1}
\addplot[green] coordinates{(0,1)
(10,1)
(20,1)
(30,1)
(40,1)
(50,1)
(60,1)
(70,1)
(80,1)
(90,1)
(100,1)
(110,1)
(120,1.000002778)
(130,1.000030573)
(140,1.000062614)
(150,1.000037598)
(160,1.000022288)
(170,1.000015326)
(180,1.000002787)
(190,0.9999637675)
(200,0.999813236)
(210,0.9992372543)
(220,0.9977041786)
(230,0.9974193839)
(240,1.000704736)
(250,1.003278242)
(260,1.001951869)
(270,0.9995604662)
(280,0.9870361666)
(290,0.9816807909)
(300,0.9871031268)
(310,0.989918695)
(320,0.991071395)
(330,0.9916477395)
(340,0.9919153598)
(350,0.9919709126)
(360,0.9919098289)
(370,0.9917871295)
(380,0.9916783637)
(390,0.9915128526)
(400,0.9913111456)
(410,0.9911135498)
(420,0.9909282396)
(430,0.9907805568)
(440,0.9906626066)
(450,0.9905703682)
(460,0.9904912388)
(470,0.9904557217)
(480,0.9904537713)
(490,0.9904409839)
(500,0.9904660119)
(510,0.9904980025)
(520,0.9905167535)
(530,0.9905826904)
(540,0.9906306922)
(550,0.9907080375)
(560,0.9908173184)
(570,0.990917568)
(580,0.9910015368)
(590,0.9910573382)
(600,0.9911171042)
(610,0.9911924866)
(620,0.9912789328)
(630,0.9913904983)
(640,0.9914943794)
(650,0.9915880352)
(660,0.9916640784)
(670,0.9917390439)
(680,0.9918032787)
(690,0.9918709976)
(700,0.9919470592)
(710,0.9920217738)
(720,0.9921121012)
(730,0.9921937398)
(740,0.9922691208)
(750,0.9923576924)
(760,0.9924447335)
(770,0.9925302348)
(780,0.9926215439)
(790,0.9927112979)
(800,0.9927919987)
(810,0.9928585157)
(820,0.9929257264)
(830,0.9930036073)
(840,0.9930771571)
(850,0.9931714719)
(860,0.9932614419)
(870,0.9933647201)
(880,0.9934561054)
(890,0.9935431184)
(900,0.993610468)
(910,0.9936911016)
(920,0.9937595546)
(930,0.9938438246)
(940,0.9939235441)
(950,0.9940140745)
(960,0.9940923738)
(970,0.9941583254)
(980,0.9942350264)
(990,0.9943122054)
(1000,0.9943820079)
(1010,0.99444443)
(1020,0.9945228593)
(1030,0.9945860656)
(1040,0.9946392574)
(1050,0.9946796777)
(1060,0.9947230246)
(1070,0.9947535955)
(1080,0.9947896733)
(1090,0.9948180775)
(1100,0.9948413613)
(1110,0.9948754267)
(1120,0.9948593426)
(1130,0.9948326876)
(1140,0.9948353742)
(1150,0.9948434622)
(1160,0.994851699)
(1170,0.9948680607)
(1180,0.9949033076)
(1190,0.9949333985)
(1200,0.9949744285)
(1210,0.9950182977)
(1220,0.9950758046)
(1230,0.9951308565)
(1240,0.995194232)
(1250,0.9952524618)
(1260,0.9953082456)
(1270,0.9953669631)
(1280,0.9954204909)
(1290,0.9954497306)
(1300,0.9954927565)
(1310,0.9955360068)
(1320,0.995576697)
(1330,0.9956121022)
(1340,0.995642188)
(1350,0.9956751179)
(1360,0.9956999824)
(1370,0.9957249439)
(1380,0.9957555342)
(1390,0.9957834997)
(1400,0.9958198851)
(1410,0.9958509092)
(1420,0.9958737609)
(1430,0.9958939179)
(1440,0.995914201)
(1450,0.9959484377)
(1460,0.9960022352)
(1470,0.9960367491)
(1480,0.9960797316)
(1490,0.9961312097)
(1500,0.9961856148)
(1510,0.9962402022)
(1520,0.9962781378)
(1530,0.9963217888)
(1540,0.9963655739)
(1550,0.9964011004)
(1560,0.9964479515)
(1570,0.9964893231)
(1580,0.996539276)
(1590,0.9965978053)
(1600,0.9966480447)
(1610,0.9967012173)
(1620,0.9967545318)
(1630,0.996805157)
(1640,0.9968502599)
(1650,0.9968869874)
(1660,0.9969379821)
(1670,0.9970032581)
(1680,0.997074369)
(1690,0.9971399463)
(1700,0.997214199)
(1710,0.9972743887)
(1720,0.997343264)
(1730,0.9974094078)
(1740,0.9974785808)
(1750,0.9975593286)
(1760,0.9976316686)
(1770,0.9977270643)
(1780,0.9978169196)
(1790,0.9979212725)
(1800,0.9980057529)
(1810,0.9980788864)
(1820,0.9981809181)
(1830,0.9982773819)
(1840,0.9983912957)
(1850,0.9984881185)
(1860,0.9985879948)
(1870,0.9986822637)
(1880,0.9987709055)
(1890,0.9988857342)
(1900,0.9989746976)
(1910,0.9990724907)
(1920,0.9991849332)
(1930,0.9993033543)
(1940,0.9994103397)
(1950,0.9995203879)
(1960,0.9996276862)
(1970,0.9997467706)
(1980,0.9998689323)
(1990,0.9999825129)
(2000,1.000084575)
(2010,1.000175091)
(2020,1.000274478)
(2030,1.000391521)
(2040,1.000485305)
(2050,1.000582123)
(2060,1.000646836)
(2070,1.000732129)
(2080,1.000782319)
(2090,1.000838422)
(2100,1.000888709)
(2110,1.000936096)
(2120,1.000962964)
(2130,1.000960437)
(2140,1.000984365)
(2150,1.000981833)
(2160,1.000964567)
(2170,1.000947279)
(2180,1.000915233)
(2190,1.000897904)
(2200,1.000839289)
(2210,1.000795367)
(2220,1.000742566)
(2230,1.000674983)
(2240,1.000610308)
(2250,1.000524947)
(2260,1.000448384)
(2270,1.000359972)
(2280,1.000283326)
(2290,1.000206641)
(2300,1.000126965)
(2310,1.00006202)
(2320,0.9999675062)
(2330,0.9998788613)
(2340,0.9997901817)
(2350,0.9997280617)
(2360,0.999633404)
(2370,0.999538714)
(2380,0.9994587704)
(2390,0.9993728887)
(2400,0.9992721937)
(2410,0.9991714726)
(2420,0.9990736767)
(2430,0.9989876925)
(2440,0.9989194342)
(2450,0.9988186179)
(2460,0.9987325616)
(2470,0.9986524268)
(2480,0.9985633886)
(2490,0.9984506688)
(2500,0.9983734586)};\label{plots:plot2}
\addplot[blue] coordinates{(0,1)
(10,1)
(20,1)
(30,1)
(40,1)
(50,1)
(60,1)
(70,1)
(80,1)
(90,1)
(100,1)
(110,1.000001389)
(120,1.000023616)
(130,1.000364095)
(140,1.001327419)
(150,1.001359097)
(160,1.00092076)
(170,1.000667363)
(180,1.000574087)
(190,1.000550455)
(200,1.000616042)
(210,1.001024896)
(220,1.00307274)
(230,1.010035417)
(240,1.019851949)
(250,1.027880099)
(260,1.073919615)
(270,1.042125178)
(280,1.025464203)
(290,1.026704666)
(300,1.032998514)
(310,1.036918206)
(320,1.039501173)
(330,1.041525352)
(340,1.04308234)
(350,1.044259825)
(360,1.045189642)
(370,1.045926064)
(380,1.04653937)
(390,1.047034663)
(400,1.047442646)
(410,1.047831681)
(420,1.048238625)
(430,1.048665764)
(440,1.049101959)
(450,1.049571065)
(460,1.050045768)
(470,1.050557042)
(480,1.051036032)
(490,1.051520611)
(500,1.052000732)
(510,1.052476329)
(520,1.052969546)
(530,1.053521861)
(540,1.0540551)
(550,1.054610296)
(560,1.055176518)
(570,1.05574559)
(580,1.05629255)
(590,1.056821515)
(600,1.05736841)
(610,1.057931572)
(620,1.058489793)
(630,1.059070353)
(640,1.059648482)
(650,1.060219478)
(660,1.060788436)
(670,1.061350664)
(680,1.06190593)
(690,1.062459886)
(700,1.063022068)
(710,1.063580587)
(720,1.064128447)
(730,1.06467765)
(740,1.065207859)
(750,1.065746937)
(760,1.066287795)
(770,1.06681784)
(780,1.067347298)
(790,1.067858189)
(800,1.068365215)
(810,1.068873762)
(820,1.069373926)
(830,1.069876127)
(840,1.070370082)
(850,1.070858897)
(860,1.071349885)
(870,1.071845899)
(880,1.072328058)
(890,1.072801467)
(900,1.073265443)
(910,1.073726466)
(920,1.074173467)
(930,1.074633683)
(940,1.075087817)
(950,1.07554171)
(960,1.075975481)
(970,1.076386751)
(980,1.076805831)
(990,1.077205968)
(1000,1.077611039)
(1010,1.078020434)
(1020,1.078429939)
(1030,1.07883306)
(1040,1.079210542)
(1050,1.079578996)
(1060,1.079938549)
(1070,1.080277103)
(1080,1.080609614)
(1090,1.080943744)
(1100,1.081290931)
(1110,1.081629784)
(1120,1.081945002)
(1130,1.082248606)
(1140,1.082548735)
(1150,1.082848907)
(1160,1.083150675)
(1170,1.08345224)
(1180,1.083764314)
(1190,1.084070143)
(1200,1.08436453)
(1210,1.084678169)
(1220,1.085011137)
(1230,1.085354491)
(1240,1.0856952)
(1250,1.086032542)
(1260,1.086371674)
(1270,1.08670514)
(1280,1.087037868)
(1290,1.087375521)
(1300,1.087709922)
(1310,1.088040321)
(1320,1.088362175)
(1330,1.088677691)
(1340,1.08898981)
(1350,1.089310461)
(1360,1.089613466)
(1370,1.089930235)
(1380,1.09023828)
(1390,1.09053204)
(1400,1.090827768)
(1410,1.091127967)
(1420,1.091416537)
(1430,1.091716353)
(1440,1.092009531)
(1450,1.092311196)
(1460,1.092629712)
(1470,1.092927657)
(1480,1.093225486)
(1490,1.093523193)
(1500,1.093832201)
(1510,1.094117943)
(1520,1.094423363)
(1530,1.094737049)
(1540,1.095047534)
(1550,1.095345573)
(1560,1.095649584)
(1570,1.095941624)
(1580,1.096232908)
(1590,1.096527055)
(1600,1.096811692)
(1610,1.097088146)
(1620,1.097358392)
(1630,1.097622403)
(1640,1.097894036)
(1650,1.098161962)
(1660,1.098432951)
(1670,1.098716372)
(1680,1.098996642)
(1690,1.099259516)
(1700,1.099528294)
(1710,1.099792728)
(1720,1.100054219)
(1730,1.10031904)
(1740,1.100570893)
(1750,1.100820043)
(1760,1.101056442)
(1770,1.101296118)
(1780,1.101534754)
(1790,1.10179161)
(1800,1.102028442)
(1810,1.102241778)
(1820,1.102475909)
(1830,1.102700305)
(1840,1.102934011)
(1850,1.103154177)
(1860,1.103379572)
(1870,1.103595455)
(1880,1.103799204)
(1890,1.104017435)
(1900,1.104210112)
(1910,1.104396974)
(1920,1.104586709)
(1930,1.104781311)
(1940,1.104959537)
(1950,1.105130978)
(1960,1.105286274)
(1970,1.105459859)
(1980,1.105611445)
(1990,1.105773659)
(2000,1.105922565)
(2010,1.106076258)
(2020,1.106223063)
(2030,1.106400199)
(2040,1.106550739)
(2050,1.106712846)
(2060,1.106850903)
(2070,1.10701965)
(2080,1.107142543)
(2090,1.107268181)
(2100,1.107395936)
(2110,1.107507255)
(2120,1.107622976)
(2130,1.107695245)
(2140,1.107783534)
(2150,1.107857605)
(2160,1.107910919)
(2170,1.107954495)
(2180,1.107962237)
(2190,1.108013424)
(2200,1.108015066)
(2210,1.108025546)
(2220,1.108031494)
(2230,1.108023745)
(2240,1.108024518)
(2250,1.10801517)
(2260,1.107995693)
(2270,1.107956272)
(2280,1.107935496)
(2290,1.107910802)
(2300,1.107879235)
(2310,1.107859468)
(2320,1.10783219)
(2330,1.107819356)
(2340,1.107784555)
(2350,1.107791033)
(2360,1.107761488)
(2370,1.107725062)
(2380,1.107707641)
(2390,1.107682705)
(2400,1.107641375)
(2410,1.107604994)
(2420,1.107574838)
(2430,1.107541395)
(2440,1.10753554)
(2450,1.107496891)
(2460,1.107474629)
(2470,1.107435642)
(2480,1.107393365)
(2490,1.107327478)
(2500,1.107274699)};\label{plots:plot3}
